Bodyseismography (BSG): Theoretical Foundation and Numerical Modeling

Bodyseismography (BSG) records cardiovascular vibrations transmitted through the body and a supporting bed, enabling contactless assessment of cardiac mechanics. Relating these vibrations to hemodynamic features requires separating cardiac excitation from the effects of body and bed transmission. We develop a source-transmission-measurement framework that couples myocardial contraction and vascular recoil to directional BSG observations. The theory connects stroke volume, cardiac output, and blood pressure to observation and target Jacobians, establishes a local first-order target-observability criterion, and characterizes how additional sensing axes reduce ambiguities under specified source and transmission uncertainties. Numerical modeling combines four-chamber cardiac mechanics, cardiac-to-body excitation, and calibrated body-bed operators. Across 27 participants, a multilayer finite-element model with calibrated frequency correction achieves median Pearson correlation coefficients of 0.865 for the vertical channel and 0.682 for the planar-sum channel in matched-window waveform reconstruction. Controlled stroke-volume perturbations show that transmission reshapes feature sensitivity, including a reversal of the vertical feature association in 8 of 27 participant-specific transfer models. These analytical and numerical studies explain how cardiovascular sources and mechanical propagation jointly shape triaxial BSG and provide a physical basis for relating directional vibration features to hemodynamic changes.

==> figures/signals/scg_measurement_cycle.tex <==
\begin{minipage}[c]{0.405\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/signals/scg_chest_measurement_illustration.png}\par
\vspace{3pt}
{\small Chest sensor $\rightarrow$ acquisition $\rightarrow$ SCG\par}
\vspace{4pt}
{\small\textbf{(a) SCG Measurement}\par}
\end{minipage}\hfill
\begin{minipage}[c]{0.57\linewidth}
\centering
\input{figures/signals/scg_waveform_simple}\par
\vspace{6pt}
\input{figures/signals/scg_valve_cycle}\par
\vspace{4pt}
{\small\textbf{(b) SCG and Cardiac Motion}\par}
\end{minipage}


==> figures/theory/framework.tex <==
\begin{tikzpicture}[font=\small,>={Stealth[length=1.6mm,width=1.2mm]},
 box/.style={draw=navy,rounded corners=3pt,fill=pale,align=center,inner sep=6pt},
 arr/.style={->,thick,draw=navy}]
\node[box,text width=8.0cm] (psi) at (0,0)
 {\textbf{Physiological parameters}\\
 $\psi=(HR,c,V_{\rm str},R_{\rm sys},C_{\rm art},\kappa_{\rm prox},\zeta_{\rm term})^\T$};
\node[box,text width=8.0cm] (state) at (0,-1.5)
 {\textbf{Coupled cardiovascular state}\\
 Blood volume, pressure, flow, and cardiac motion};
\node[box,text width=2.8cm] (target) at (6.0,-1.5)
 {\textbf{Targets}\\SV, CO, PP, MAP, pressure shape};
\node[box,text width=5.2cm] (vasc) at (-3.1,-3.15)
 {\textbf{Vascular recoil}\\Blood-momentum change $\rightarrow$ force and moment};
\node[box,text width=5.2cm] (card) at (3.1,-3.15)
 {\textbf{Cardiac contraction}\\Wall and attachment mechanics $\rightarrow$ transmitted load};
\node[box,text width=11.7cm] (body) at (0,-5.10)
 {\textbf{Body, contact, mattress, and bed dynamics}\\
 Body and bed motion linked by contact forces};
\node[box,text width=8.0cm] (obs) at (0,-6.60)
 {\textbf{Measured bed vibration}\\$x$ (transverse), $y$ (longitudinal), $z$ (vertical) velocity};
\draw[arr] (psi)--(state);
\draw[arr] (state)--(target);
\draw[arr] (state.south west)--(vasc.north);
\draw[<->,thick,draw=navy] (state.south east)--(card.north);
\draw[arr] (vasc.south)--(body.north -| vasc.south);
\draw[<->,thick,draw=navy] (card.south)--(body.north -| card.south);
\draw[arr] (body)--(obs);
\end{tikzpicture}

